Universal groups of cellular automata

We prove that the group of reversible cellular automata (RCA), on any alphabet $A$, contains a subgroup generated by three involutions which contains an isomorphic copy of every finitely generated group of RCA on any alphabet $B$. This result follows from a case study of groups of RCA generated by symbol permutations and partial shifts (equivalently, partitioned cellular automata) with respect to a fixed Cartesian product decomposition of the alphabet. For prime alphabets, we show that this group is virtually cyclic, and that for composite alphabets it is non-amenable. For alphabet size four, it is a linear group. For non-prime non-four alphabets, it contains copies of all finitely generated groups of RCA. We also prove this property for the group generated by RCA of biradius one on any full shift with large enough alphabet, and also for some perfect finitely generated groups of RCA.

==> Lemma7FigureCM.tex <==

\begin{figure}[h!]
\begin{subfigure}{\textwidth}
\begin{tikzpicture}[scale=0.26]
\draw (0.1,0) rectangle (23.85,1);
\draw (24.1,0) rectangle (47.85,1);
\node () at (-0.5, 0.5) {\footnotesize 1};
\node () at (-1.5, 0.5) {\footnotesize 1};

\draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=10pt] (0,2.4) -- (24,2.4) node [black,midway,yshift=0.4cm] {$w$};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=10pt] (24,2.4) -- (48,2.4) node [black,midway,yshift=0.4cm] {$w$};

\node () at (0.5, 0.5) {\footnotesize 0};
\node () at (1.5, 0.5) {\footnotesize 1};
\node () at (2.5, 0.5) {\footnotesize 0};
\node () at (3.5, 0.5) {\footnotesize 0};
\node () at (4.5, 0.5) {\footnotesize 1};
\node () at (5.5, 0.5) {\footnotesize 0};

\node () at (6.5, 0.5) {\footnotesize 0};
\node () at (7.5, 0.5) {\footnotesize 1};
\node () at (8.5, 0.5) {\footnotesize 0};
\node () at (9.5, 0.5) {\footnotesize 1};
\node () at (10.5, 0.5) {\footnotesize 0};
\node () at (11.5, 0.5) {\footnotesize 0};

\node () at (12.5, 0.5) {\footnotesize 0};
\node () at (13.5, 0.5) {\footnotesize 1};
\node () at (14.5, 0.5) {\footnotesize 1};
\node () at (15.5, 0.5) {\footnotesize 0};
\node () at (16.5, 0.5) {\footnotesize 1};
\node () at (17.5, 0.5) {\footnotesize 0};

\node () at (18.5, 0.5) {\footnotesize 1};
\node () at (19.5, 0.5) {\footnotesize 0};
\node () at (20.5, 0.5) {\footnotesize 0};
\node () at (21.5, 0.5) {\footnotesize 1};
\node () at (22.5, 0.5) {\footnotesize 0};
\node () at (23.5, 0.5) {\footnotesize 1};

\node () at (24.5, 0.5) {\footnotesize 1};
\node () at (25.5, 0.5) {\footnotesize 0};
\node () at (26.5, 0.5) {\footnotesize 0};
\node () at (27.5, 0.5) {\footnotesize 1};
\node () at (28.5, 0.5) {\footnotesize 0};
\node () at (29.5, 0.5) {\footnotesize 0};

\node () at (30.5, 0.5) {\footnotesize 1};
\node () at (31.5, 0.5) {\footnotesize 0};
\node () at (32.5, 0.5) {\footnotesize 1};
\node () at (33.5, 0.5) {\footnotesize 0};
\node () at (34.5, 0.5) {\footnotesize 0};
\node () at (35.5, 0.5) {\footnotesize 1};

\node () at (36.5, 0.5) {\footnotesize 0};
\node () at (37.5, 0.5) {\footnotesize 1};
\node () at (38.5, 0.5) {\footnotesize 1};
\node () at (39.5, 0.5) {\footnotesize 0};
\node () at (40.5, 0.5) {\footnotesize 0};
\node () at (41.5, 0.5) {\footnotesize 1};

\node () at (42.5, 0.5) {\footnotesize 1};
\node () at (43.5, 0.5) {\footnotesize 0};
\node () at (44.5, 0.5) {\footnotesize 0};
\node () at (45.5, 0.5) {\footnotesize 1};
\node () at (46.5, 0.5) {\footnotesize 1};
\node () at (47.5, 0.5) {\footnotesize 0};

\draw (0.1,1.5) rectangle (23.85,2.5);
\draw (24.1,1.5) rectangle (47.85,2.5);
\node () at (-0.5, 2) {\footnotesize 1};
\node () at (-1.5, 2) {\footnotesize 1};

\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (0,-0.4) -- (6,-0.4) node [black,midway,yshift=-0.4cm] {$u_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (6,-0.4) -- (12,-0.4) node [black,midway,yshift=-0.4cm] {$v_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (12,-0.4) -- (18,-0.4) node [black,midway,yshift=-0.4cm] {$u'_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (18,-0.4) -- (24,-0.4) node [black,midway,yshift=-0.4cm] {$v'_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (24,-0.4) -- (30,-0.4) node [black,midway,yshift=-0.4cm] {$u_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (30,-0.4) -- (36,-0.4) node [black,midway,yshift=-0.4cm] {$v_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (36,-0.4) -- (42,-0.4) node [black,midway,yshift=-0.4cm] {$u'_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=4pt] (42,-0.4) -- (48,-0.4) node [black,midway,yshift=-0.4cm] {$v'_2$};

\node () at (0.5, 2) {\footnotesize 0};
\node () at (1.5, 2) {\footnotesize 0};
\node () at (2.5, 2) {\footnotesize 0};
\node () at (3.5, 2) {\footnotesize 0};
\node () at (4.5, 2) {\footnotesize 0};
\node () at (5.5, 2) {\footnotesize 0};
\node () at (6.5, 2) {\footnotesize 0};
\node () at (7.5, 2) {\footnotesize 0};
\node () at (8.5, 2) {\footnotesize 0};
\node () at (9.5, 2) {\footnotesize 0};
\node () at (10.5, 2) {\footnotesize 0};
\node () at (11.5, 2) {\footnotesize 0};
\node () at (12.5, 2) {\footnotesize 0};
\node () at (13.5, 2) {\footnotesize 0};
\node () at (14.5, 2) {\footnotesize 0};
\node () at (15.5, 2) {\footnotesize 0};
\node () at (16.5, 2) {\footnotesize 0};
\node () at (17.5, 2) {\footnotesize 0};
\node () at (18.5, 2) {\footnotesize 0};
\node () at (19.5, 2) {\footnotesize 0};
\node () at (20.5, 2) {\footnotesize 0};
\node () at (21.5, 2) {\footnotesize 0};
\node () at (22.5, 2) {\footnotesize 0};
\node () at (23.5, 2) {\footnotesize 1};
\node () at (24.5, 2) {\footnotesize 0};
\node () at (25.5, 2) {\footnotesize 0};
\node () at (26.5, 2) {\footnotesize 0};
\node () at (27.5, 2) {\footnotesize 0};
\node () at (28.5, 2) {\footnotesize 0};
\node () at (29.5, 2) {\footnotesize 0};
\node () at (30.5, 2) {\footnotesize 0};
\node () at (31.5, 2) {\footnotesize 0};
\node () at (32.5, 2) {\footnotesize 0};
\node () at (33.5, 2) {\footnotesize 0};
\node () at (34.5, 2) {\footnotesize 0};
\node () at (35.5, 2) {\footnotesize 0};
\node () at (36.5, 2) {\footnotesize 0};
\node () at (37.5, 2) {\footnotesize 0};
\node () at (38.5, 2) {\footnotesize 0};
\node () at (39.5, 2) {\footnotesize 0};
\node () at (40.5, 2) {\footnotesize 0};
\node () at (41.5, 2) {\footnotesize 0};
\node () at (42.5, 2) {\footnotesize 0};
\node () at (43.5, 2) {\footnotesize 0};
\node () at (44.5, 2) {\footnotesize 0};
\node () at (45.5, 2) {\footnotesize 0};
\node () at (46.5, 2) {\footnotesize 0};
\node () at (47.5, 2) {\footnotesize 1};

\draw[dotted] (-2, 2) -- (-2.8, 2);
\draw[dotted] (-2, 0.5) -- (-2.8, 0.5);
\draw[dotted] (48.1, 2) -- (49, 2);
\draw[dotted] (48.1, 0.5) -- (49, 0.5);
\end{tikzpicture}
\caption{The configuration with ${^\omega}1w^\omega$ on the $B$-track, $... v_3^Tv_2^Tv_1^Tu_1u_2u_3 ...$ a (two-sided) Fibonacci word and $... v_3'^Tv_2'^Tv_1'^Tu_1'u_2'u_3'...$ a Thue-Morse word. The subfigure shows $2 + 2 \cdot 24 = 50$ cells, i.e.\ two non-coding cells and the first two blocks at the left boundary of the simulated conveyor belts.}
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}[xscale=0.33, yscale=0.4]
\draw (0.25,0.15-0.45) rectangle (7.75,0.85-0.45);
\draw (8.25,0.15-0.45) rectangle (15.75,0.85-0.45);
\draw (16.25,0.15-0.45) rectangle (23.75,0.85-0.45);
\draw (24.25,0.15-0.45) rectangle (31.75,0.85-0.45);
\draw (32.25,0.15-0.45) rectangle (39.75,0.85-0.45);
%\draw (40.25,0) rectangle (47.75,1);

\node () at (4,0.5-0.45) {$w$};
\node () at (12,0.5-0.45) {$w$};
\node () at (20,0.5-0.45) {$w$};
\node () at (28,0.5-0.45) {$w$};
\node () at (36,0.5-0.45) {$w$};
%\node () at (44,0.5) {$w$};


\draw (1.25,-2) rectangle (6.75,-1);
\draw (9.25,-2) rectangle (14.75,-1);
\draw (17.25,-2) rectangle (22.75,-1);
\draw (25.25,-2) rectangle (30.75,-1);
\draw (33.25,-2) rectangle (38.75,-1);
%\draw (41.25,-2) rectangle (46.75,-1);

\node () at (4,-1.5) {\footnotesize $u_1 \! = \! 010010$};
\node () at (12,-1.5) {\footnotesize $u_2 \! = \! 100100$};
\node () at (20,-1.5) {\footnotesize $u_3 \! = \! 101001$};
\node () at (28,-1.5) {\footnotesize $u_4 \! = \! 010010$};
\node () at (36,-1.5) {\footnotesize $u_5 \! = \! 010100$};
%\node () at (44,-1.5) {\footnotesize $100101$};

\draw (1.25,-3.5) rectangle (6.75,-2.5);
\draw (9.25,-3.5) rectangle (14.75,-2.5);
\draw (17.25,-3.5) rectangle (22.75,-2.5);
\draw (25.25,-3.5) rectangle (30.75,-2.5);
\draw (33.25,-3.5) rectangle (38.75,-2.5);
%\draw (41.25,-3.5) rectangle (46.75,-2.5);

\node () at (4,-3) {\footnotesize $v_1 \! = \! $ \reflectbox{\footnotesize $001010$}};
\node () at (12,-3) {\footnotesize $v_2 \! = \! $ \reflectbox{\footnotesize $100101$}};
\node () at (20,-3) {\footnotesize $v_3 \! = \! $ \reflectbox{\footnotesize $010100$}};
\node () at (28,-3) {\footnotesize $v_4 \! = \! $ \reflectbox{\footnotesize $001010$}};
\node () at (36,-3) {\footnotesize $v_5 \! = \! $ \reflectbox{\footnotesize $101001$}};
%\node () at (44,-3) {\reflectbox{\footnotesize $100100$}};


\draw (1.25,-5.5) rectangle (6.75,-4.5);
\draw (9.25,-5.5) rectangle (14.75,-4.5);
\draw (17.25,-5.5) rectangle (22.75,-4.5);
\draw (25.25,-5.5) rectangle (30.75,-4.5);
\draw (33.25,-5.5) rectangle (38.75,-4.5);
%\draw (41.25,-2) rectangle (46.75,-1);

\node () at (4,-5) {\footnotesize $u'_1 \! = \! 011010$};
\node () at (12,-5) {\footnotesize $u'_2 \! = \! 011001$};
\node () at (20,-5) {\footnotesize $u'_3 \! = \! 011010$};
\node () at (28,-5) {\footnotesize $u'_4 \! = \! 010110$};
\node () at (36,-5) {\footnotesize $u'_5 \! = \! 011010$};
%\node () at (44,-1.5) {\footnotesize $100101$};

\draw (1.25,-7) rectangle (6.75,-6);
\draw (9.25,-7) rectangle (14.75,-6);
\draw (17.25,-7) rectangle (22.75,-6);
\draw (25.25,-7) rectangle (30.75,-6);
\draw (33.25,-7) rectangle (38.75,-6);
%\draw (41.25,-3.5) rectangle (46.75,-2.5);

\node () at (4,-6.5) {\footnotesize $v'_1 \! = \! $ \reflectbox{\footnotesize $101001$}};
\node () at (12,-6.5) {\footnotesize $v'_2 \! = \! $ \reflectbox{\footnotesize $011001$}};
\node () at (20,-6.5) {\footnotesize $v'_3 \! = \! $ \reflectbox{\footnotesize $101001$}};
\node () at (28,-6.5) {\footnotesize $v'_4 \! = \! $ \reflectbox{\footnotesize $100101$}};
\node () at (36,-6.5) {\footnotesize $v'_5 \! = \! $ \reflectbox{\footnotesize $101001$}};
%\node () at (44,-3) {\reflectbox{\footnotesize $100100$}};


\draw[->] (7,-1.5) -- (9,-1.5);
\draw[->] (15,-1.5) -- (17,-1.5);
\draw[->] (23,-1.5) -- (25,-1.5);
\draw[->] (31,-1.5) -- (33,-1.5);
\draw (39,-1.5) -- (39.5,-1.5);
\draw[dotted] (39.5,-1.5) -- (40.5,-1.5);

\draw[<-] (7,-3) -- (9,-3);
\draw[<-] (15,-3) -- (17,-3);
\draw[<-] (23,-3) -- (25,-3);
\draw[<-] (31,-3) -- (33,-3);
\draw (39,-3) -- (39.5,-3);
\draw[dotted] (39.5,-3) -- (40.5,-3);

\draw (1,-3) edge[looseness=2, ->, out=180, in=180] (1,-1.5);

\draw[->] (7,-5) -- (9,-5);
\draw[->] (15,-5) -- (17,-5);
\draw[->] (23,-5) -- (25,-5);
\draw[->] (31,-5) -- (33,-5);
\draw (39,-5) -- (39.5,-5);
\draw[dotted] (39.5,-5) -- (40.5,-5);

\draw (1,-6.5) edge[looseness=2, ->, out=180, in=180] (1,-5);

\draw[<-] (7,-6.5) -- (9,-6.5);
\draw[<-] (15,-6.5) -- (17,-6.5);
\draw[<-] (23,-6.5) -- (25,-6.5);
\draw[<-] (31,-6.5) -- (33,-6.5);
\draw (39,-6.5) -- (39.5,-6.5);
\draw[dotted] (39.5,-6.5) -- (40.5,-6.5);
%\node () at (40.5,-1.5) {$...$};
\end{tikzpicture}
\caption{The same situation with more geometric alignment of conveyor belts. Bits interpreted in reverse are written in reverse, $5 \cdot 24 = 120$ cells shown.}
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}[xscale=0.33, yscale = 0.3]
\draw (0.25,0) rectangle (7.75,1);
\draw (8.25,0) rectangle (15.75,1);
\draw (16.25,0) rectangle (23.75,1);
\draw (24.25,0) rectangle (31.75,1);
\draw (32.25,0) rectangle (39.75,1);
%\draw (40.25,0) rectangle (47.75,1);

\node () at (4,0.5) {$w$};
\node () at (12,0.5) {$w$};
\node () at (20,0.5) {$w$};
\node () at (28,0.5) {$w$};
\node () at (36,0.5) {$w$};
%\node () at (44,0.5) {$w$};

%\lstair{2}{-2}{0}{1}{2}{3}{4}{5};
%use \draw (0.75, -2) rectangle (3.75,-1);
%\node () at (1.25, -1.5) {\footnotesize $0$};
%\node () at (2.25, -1.5) {\footnotesize $1$};
%\node () at (3.25, -1.5) {\footnotesize $0$};

\rstair{2.25}{-2}{0}{1}{0}{0};
\lstair{5.75}{-2}{1}{0}{1}{0};

\rstair{10.25}{-2}{1}{0}{0}{1};
\lstair{13.75}{-2}{0}{0}{0}{0};

\rstair{18.25}{-2}{1}{0}{1}{0};
\lstair{21.75}{-2}{0}{1}{0}{1};

\rstair{26.25}{-2}{0}{1}{0}{0};
\lstair{29.75}{-2}{1}{0}{1}{0};

\rstair{34.25}{-2}{0}{1}{0}{1};
\lstair{37.75}{-2}{0}{0}{0}{0};


\rrstair{2.25}{-4.5}{0}{1}{0}{1};
\rlstair{5.75}{-4.5}{0}{1}{0}{0};

\rrstair{10.25}{-4.5}{1}{0}{1}{0};
\rlstair{13.75}{-4.5}{1}{0}{0}{1};

\rrstair{18.25}{-4.5}{0}{0}{0}{0};
\rlstair{21.75}{-4.5}{1}{0}{1}{0};

\rrstair{26.25}{-4.5}{0}{1}{0}{1};
\rlstair{29.75}{-4.5}{0}{1}{0}{0};

\rrstair{34.25}{-4.5}{1}{0}{1}{0};
\rlstair{37.75}{-4.5}{0}{1}{0}{1};

\draw[->] (7.5,-1) -- (8.5,-1);
\draw[->] (15.5,-1) -- (16.5,-1);
\draw[->] (23.5,-1) -- (24.5,-1);
\draw[->] (31.5,-1) -- (32.5,-1);
\draw (39.5,-1) -- (39.75,-1);
\draw[dotted] (39.75,-1) -- (40.5,-1);

\draw[<-] (7.5,-3.5) -- (8.5,-3.5);
\draw[<-] (15.5,-3.5) -- (16.5,-3.5);
\draw[<-] (23.5,-3.5) -- (24.5,-3.5);
\draw[<-] (31.5,-3.5) -- (32.5,-3.5);
\draw (39.5,-3.5) -- (39.7,-3.5);
\draw[dotted] (39.75,-3.5) -- (40.5,-3.5);

\draw (0.5,-3.5) edge[looseness=1, ->, out=180, in=180] (0.5,-1);
\end{tikzpicture}
\caption{The situation after computing stairs under occurrences of $w$. Only non-primed simulated tracks shown, encoding details omitted.}
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}[xscale=0.33, yscale=0.3]
\draw (0.25,0) rectangle (7.75,1);
\draw (8.25,0) rectangle (15.75,1);
\draw (16.25,0) rectangle (23.75,1);
\draw (24.25,0) rectangle (31.75,1);
\draw (32.25,0) rectangle (39.75,1);

\node () at (4,0.5) {$w$};
\node () at (12,0.5) {$w$};
\node () at (20,0.5) {$w$};
\node () at (28,0.5) {$w$};
\node () at (36,0.5) {$w$};

\rstair{2.25}{-2}{0}{1}{0}{0};

\draw (5, -2.5) rectangle (11,-1.5);
\node () at (5.5, -2) {\footnotesize $1$};
\node () at (6.5, -2) {\footnotesize $0$};
\node () at (7.5, -2) {\footnotesize $1$};
\node () at (8.5, -2) {\footnotesize $0$};
\node () at (9.5, -2) {\footnotesize $0$};
\node () at (10.5, -2) {\footnotesize $1$};

\draw (13, -2.5) rectangle (19,-1.5);
\node () at (13.5, -2) {\footnotesize $0$};
\node () at (14.5, -2) {\footnotesize $0$};
\node () at (15.5, -2) {\footnotesize $1$};
\node () at (16.5, -2) {\footnotesize $0$};
\node () at (17.5, -2) {\footnotesize $1$};
\node () at (18.5, -2) {\footnotesize $0$};

\draw (21, -2.5) rectangle (27,-1.5);
\node () at (21.5, -2) {\footnotesize $0$};
\node () at (22.5, -2) {\footnotesize $1$};
\node () at (23.5, -2) {\footnotesize $0$};
\node () at (24.5, -2) {\footnotesize $1$};
\node () at (25.5, -2) {\footnotesize $0$};
\node () at (26.5, -2) {\footnotesize $0$};

\draw (29, -2.5) rectangle (35,-1.5);
\node () at (29.5, -2) {\footnotesize $1$};
\node () at (30.5, -2) {\footnotesize $0$};
\node () at (31.5, -2) {\footnotesize $0$};
\node () at (32.5, -2) {\footnotesize $1$};
\node () at (33.5, -2) {\footnotesize $0$};
\node () at (34.5, -2) {\footnotesize $1$};

\rrstair{2.25}{-4.5}{0}{1}{0}{1};

\draw[->] (4.1,-2) -- (4.65,-2);
\draw[->] (11.5,-2) -- (12.5,-2);
\draw[->] (19.5,-2) -- (20.5,-2);
\draw[->] (27.5,-2) -- (28.5,-2);
\draw[->] (35.5,-2) -- (36.5,-2);
\draw[dotted] (37,-2) -- (37.75,-2);

\draw[->] (4.1,-4.5) -- (4.65,-4.5);
\draw[<-] (11.5,-4.5) -- (12.5,-4.5);
\draw[<-] (19.5,-4.5) -- (20.5,-4.5);
\draw[<-] (27.5,-4.5) -- (28.5,-4.5);
\draw[<-] (35.5,-4.5) -- (36.5,-4.5);
\draw[dotted] (37,-4.5) -- (37.75,-4.5);


\draw (5, -5) rectangle (11,-4);
\node () at (5.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (6.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (7.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (8.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (9.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (10.5, -4.5) {\reflectbox{\footnotesize $0$}};

\draw (13, -5) rectangle (19,-4);
\node () at (13.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (14.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (15.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (16.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (17.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (18.5, -4.5) {\reflectbox{\footnotesize $0$}};

\draw (21, -4) rectangle (27,-5);
\node () at (21.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (22.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (23.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (24.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (25.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (26.5, -4.5) {\reflectbox{\footnotesize $1$}};

\draw (29, -4) rectangle (35,-5);
\node () at (29.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (30.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (31.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (32.5, -4.5) {\reflectbox{\footnotesize $0$}};
\node () at (33.5, -4.5) {\reflectbox{\footnotesize $1$}};
\node () at (34.5, -4.5) {\reflectbox{\footnotesize $0$}};

\draw (0.5,-3.5) edge[looseness=1, ->, out=180, in=180] (0.5,-1);
\end{tikzpicture}
\caption{The situation after computing the image under $ww$s (non-primed tracks).}
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}[scale=0.26]
\draw (0.1,0) rectangle (23.85,1);
\draw (24.1,0) rectangle (47.85,1);
\node () at (-0.5, 0.5) {\footnotesize 1};
\node () at (-1.5, 0.5) {\footnotesize 1};

\draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=10pt] (0,2.4) -- (24,2.4) node [black,midway,yshift=0.4cm] {$w$};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=10pt] (24,2.4) -- (48,2.4) node [black,midway,yshift=0.4cm] {$w$};

\node () at (0.5, 0.5) {\footnotesize 1};
\node () at (1.5, 0.5) {\footnotesize 0};
\node () at (2.5, 0.5) {\footnotesize 0};
\node () at (3.5, 0.5) {\footnotesize 1};
\node () at (4.5, 0.5) {\footnotesize 0};
\node () at (5.5, 0.5) {\footnotesize 1};

\node () at (6.5, 0.5) {\footnotesize 0};
\node () at (7.5, 0.5) {\footnotesize 0};
\node () at (8.5, 0.5) {\footnotesize 1};
\node () at (9.5, 0.5) {\footnotesize 0};
\node () at (10.5, 0.5) {\footnotesize 1};
\node () at (11.5, 0.5) {\footnotesize 0};

\node () at (12.5, 0.5) {\footnotesize 1};
\node () at (13.5, 0.5) {\footnotesize 1};
\node () at (14.5, 0.5) {\footnotesize 0};
\node () at (15.5, 0.5) {\footnotesize 1};
\node () at (16.5, 0.5) {\footnotesize 0};
\node () at (17.5, 0.5) {\footnotesize 0};

\node () at (18.5, 0.5) {\footnotesize 0};
\node () at (19.5, 0.5) {\footnotesize 1};
\node () at (20.5, 0.5) {\footnotesize 0};
\node () at (21.5, 0.5) {\footnotesize 0};
\node () at (22.5, 0.5) {\footnotesize 1};
\node () at (23.5, 0.5) {\footnotesize 0};

\node () at (24.5, 0.5) {\footnotesize 0};
\node () at (25.5, 0.5) {\footnotesize 0};
\node () at (26.5, 0.5) {\footnotesize 1};
\node () at (27.5, 0.5) {\footnotesize 0};
\node () at (28.5, 0.5) {\footnotesize 0};
\node () at (29.5, 0.5) {\footnotesize 1};

\node () at (30.5, 0.5) {\footnotesize 0};
\node () at (31.5, 0.5) {\footnotesize 1};
\node () at (32.5, 0.5) {\footnotesize 0};
\node () at (33.5, 0.5) {\footnotesize 1};
\node () at (34.5, 0.5) {\footnotesize 0};
\node () at (35.5, 0.5) {\footnotesize 0};

\node () at (36.5, 0.5) {\footnotesize 1};
\node () at (37.5, 0.5) {\footnotesize 1};
\node () at (38.5, 0.5) {\footnotesize 0};
\node () at (39.5, 0.5) {\footnotesize 0};
\node () at (40.5, 0.5) {\footnotesize 1};
\node () at (41.5, 0.5) {\footnotesize 0};

\node () at (42.5, 0.5) {\footnotesize 1};
\node () at (43.5, 0.5) {\footnotesize 1};
\node () at (44.5, 0.5) {\footnotesize 0};
\node () at (45.5, 0.5) {\footnotesize 0};
\node () at (46.5, 0.5) {\footnotesize 1};
\node () at (47.5, 0.5) {\footnotesize 1};

\draw (0.1,1.5) rectangle (23.85,2.5);
\draw (24.1,1.5) rectangle (47.85,2.5);
\node () at (-0.5, 2) {\footnotesize 1};
\node () at (-1.5, 2) {\footnotesize 1};

\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (0,-0.4) -- (6,-0.4) node [black,midway,yshift=-0.4cm] {$\bar u_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (6,-0.4) -- (12,-0.4) node [black,midway,yshift=-0.4cm] {$\bar v_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (12,-0.4) -- (18,-0.4) node [black,midway,yshift=-0.4cm] {$\bar u'_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (18,-0.4) -- (24,-0.4) node [black,midway,yshift=-0.4cm] {$\bar v'_1$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (24,-0.4) -- (30,-0.4) node [black,midway,yshift=-0.4cm] {$\bar u_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (30,-0.4) -- (36,-0.4) node [black,midway,yshift=-0.4cm] {$\bar v_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (36,-0.4) -- (42,-0.4) node [black,midway,yshift=-0.4cm] {$\bar u'_2$};
\draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=0pt,yshift=10pt] (42,-0.4) -- (48,-0.4) node [black,midway,yshift=-0.4cm] {$\bar v'_2$};

\node () at (0.5, 2) {\footnotesize 0};
\node () at (1.5, 2) {\footnotesize 0};
\node () at (2.5, 2) {\footnotesize 0};
\node () at (3.5, 2) {\footnotesize 0};
\node () at (4.5, 2) {\footnotesize 0};
\node () at (5.5, 2) {\footnotesize 0};
\node () at (6.5, 2) {\footnotesize 0};
\node () at (7.5, 2) {\footnotesize 0};
\node () at (8.5, 2) {\footnotesize 0};
\node () at (9.5, 2) {\footnotesize 0};
\node () at (10.5, 2) {\footnotesize 0};
\node () at (11.5, 2) {\footnotesize 0};
\node () at (12.5, 2) {\footnotesize 0};
\node () at (13.5, 2) {\footnotesize 0};
\node () at (14.5, 2) {\footnotesize 0};
\node () at (15.5, 2) {\footnotesize 0};
\node () at (16.5, 2) {\footnotesize 0};
\node () at (17.5, 2) {\footnotesize 0};
\node () at (18.5, 2) {\footnotesize 0};
\node () at (19.5, 2) {\footnotesize 0};
\node () at (20.5, 2) {\footnotesize 0};
\node () at (21.5, 2) {\footnotesize 0};
\node () at (22.5, 2) {\footnotesize 0};
\node () at (23.5, 2) {\footnotesize 1};
\node () at (24.5, 2) {\footnotesize 0};
\node () at (25.5, 2) {\footnotesize 0};
\node () at (26.5, 2) {\footnotesize 0};
\node () at (27.5, 2) {\footnotesize 0};
\node () at (28.5, 2) {\footnotesize 0};
\node () at (29.5, 2) {\footnotesize 0};
\node () at (30.5, 2) {\footnotesize 0};
\node () at (31.5, 2) {\footnotesize 0};
\node () at (32.5, 2) {\footnotesize 0};
\node () at (33.5, 2) {\footnotesize 0};
\node () at (34.5, 2) {\footnotesize 0};
\node () at (35.5, 2) {\footnotesize 0};
\node () at (36.5, 2) {\footnotesize 0};
\node () at (37.5, 2) {\footnotesize 0};
\node () at (38.5, 2) {\footnotesize 0};
\node () at (39.5, 2) {\footnotesize 0};
\node () at (40.5, 2) {\footnotesize 0};
\node () at (41.5, 2) {\footnotesize 0};
\node () at (42.5, 2) {\footnotesize 0};
\node () at (43.5, 2) {\footnotesize 0};
\node () at (44.5, 2) {\footnotesize 0};
\node () at (45.5, 2) {\footnotesize 0};
\node () at (46.5, 2) {\footnotesize 0};
\node () at (47.5, 2) {\footnotesize 1};

\draw[dotted] (-2, 2) -- (-2.8, 2);
\draw[dotted] (-2, 0.5) -- (-2.8, 0.5);
\draw[dotted] (48.1, 2) -- (49, 2);
\draw[dotted] (48.1, 0.5) -- (49, 0.5);
\end{tikzpicture}
\caption{The final configuration after rewriting the leftmost stairs (to the word $(\reflectbox{100})^T 100 = 100100$) and coding back to the original form.}
\end{subfigure}
\caption{Illustration of proof of Lemma~\ref{lem:EvensUnderFIsEnough} with $B = C = \{0,1\}$, $f = \sigma$, $r = 1$, $w = 0^{23}1$, $x = {^\omega}1 w^\omega$ (so there are two right-infinite simulated conveyor belts). The relevant part of $y$ is described in the caption of subfigure (a).}
\label{fig:Lemma7Figure}
\end{figure}











